Hyper-Fold: Exploring the Expressive Limit of Sequence-Geometry Learning for Proteins via Hypergraph Modeling

Protein structure modeling rests on a single computational primitive: the interaction between what a residue is (sequence content) and where it sits (three-dimensional geometry). What is the expressive limit of this layer class? We show that the complete bilinear operator over content-geometry outer products--the sufficient statistic of all second-order interactions--is the expressive ceiling, while the additive message passing of mainstream geometric GNNs is provably blind to content-geometry binding. We then introduce Hyper-Fold, a rank-K separable convolutional backbone approaching this ceiling at message-passing cost: each radius neighborhood is organized into a sequence hyperedge and a contact hyperedge, modulated by an edge-conditioned matrix-valued operator factorized into K learned basis operators with geometry-generated coefficients. Across enzyme function prediction, fold classification, and ligand binding site detection, Hyper-Fold and its hierarchical variant Hyper-Fold-Deep achieve the best results among protein-specific structure encoders; Hyper-Fold-Pocket, an anchored set-prediction head, surpasses UniSite-3D on UniSite-DS and two zero-shot benchmarks with no sequence language model features, 68x fewer parameters, and 4.8x lower latency--suggesting that a sufficiently expressive 3D backbone recovers information that fusion architectures previously borrowed from evolution-scale pretraining.

==> fig_ladder.tex <==
% !TeX root = main.tex
% Expressivity ladder (vertical, self-contained) — teaser Figure (a)
% inclusion chain: additive MP < scalar gate < channel (diagonal) gate < matrix gate < complete bilinear
\definecolor{npgcoral}{HTML}{E64B35}
\begin{tikzpicture}[
    font=\small,
    rung/.style={draw, rounded corners=2pt, align=center, minimum width=3.75cm, minimum height=1.0cm, inner sep=4pt},
  ]
  % vertical ladder: bottom = least expressive; representative methods live inside the rungs
  \node[rung, fill=blue!5]  (add) at (0,0)   {\textbf{Additive MP}\\[1pt] $\sum_j \mW\vx_j + \mU\vdelta_{ij}$\\[1pt] {\scriptsize\textcolor{gray!65!black}{GCN; EdgeConv; GearNet}}};
  \node[rung, fill=blue!10]  (sca) at (0,1.5) {\textbf{Scalar-gated}\\[1pt] $\sum_j \alpha(\vdelta_{ij})\,\mV\vx_j$\\[1pt] {\scriptsize\textcolor{gray!65!black}{GAT; Graphormer}}};
  \node[rung, fill=blue!16] (cha) at (0,3.0) {\textbf{Channel-gated}\\[1pt] $\sum_j \mathbf{w}(\vdelta_{ij})\odot\vx_j$\\[1pt] {\scriptsize\textcolor{gray!65!black}{SchNet; Point Transformer}}};
  \node[rung, fill=npgcoral!12, draw=npgcoral!75!black, line width=0.7pt] (mat) at (0,4.5)
    {\textbf{\textcolor{npgcoral!70!black}{Matrix-gated (Ours)}}\\[1pt] $\sum_j \mW(\vdelta_{ij})\,\vx_j$\\[1pt] {\scriptsize\textcolor{npgcoral!65!black}{\method}}};
  \node[rung, fill=gray!7, draw=gray!60!black, dashed] (bil) at (0,6.0)
    {\textbf{Complete bilinear}\\[1pt] $\sum_j \mathcal{T}(\vx_j \otimes \vdelta_{ij})$\\[1pt] {\scriptsize\textcolor{gray!60!black}{expressive ceiling (Thm.~\ref{thm:ceiling})}}};

  % one big vertical arrow on the left: expressivity increases upward
  \draw[-{Stealth[length=3.2mm,width=2.4mm]}, line width=2.4pt, gray!55!black]
    (-2.42,-0.25) -- (-2.42,6.32);
  \node[rotate=90, gray!45!black, font=\small] at (-2.72,3.05) {Expressivity};
  \node[gray!45!black, font=\small, anchor=north] at (-2.42,-0.44) {Low};
  \node[gray!45!black, font=\small, anchor=south] at (-2.42,6.50) {High};
\end{tikzpicture}

